Galactic and Circumgalactic OVI and its Impact on the Cosmological Metal and Baryon Budgets at 2<z<3.5

We present the first results from our NASA Keck Observatory Database of Ionized Absorbers toward Quasars (KODIAQ) survey which aims to characterize the properties of the highly ionized gas of high redshift galaxies and their circumgalactic medium (CGM) at 2<z<4. We select absorbers optically thick at the Lyman limit ({\tau}LL > 1, log N(HI) > 17.3) as probes of these galaxies and their CGM where both transitions of the O VI doublet have little contamination from the Ly {\alpha}, {\beta} forests. We found 20 absorbers that satisfy these rules: 7 Lyman limit systems (LLSs), 8 super-LLSs (SLLSs) and 5 damped Ly{\alpha} (DLAs). The O VI detection rate is 100% for the DLAs, 71% for the LLSs, and 63% for the SLLSs. When O VI is detected, log N(OVI)=14.9+/-0.3, an average O VI column density substantially larger and with a smaller dispersion than found in blind O VI surveys at similar redshifts. Strong O VI absorption is therefore nearly ubiquitous in the CGM of z~2-3 galaxies. The total velocity widths of the O VI profiles are also large (200<Dv(OVI)<400 km/s). These properties are quite similar to those seen for O VI in low z star-forming galaxies, and therefore we hypothesize that these strong CGM O VI absorbers (with {\tau}LL > 1) at 2<z<3.5 also probe outflows of star-forming galaxies. The LLSs and SLLSs with no O VI absorption have properties consistent with those seen in cosmological simulations tracing cold streams feeding galaxies. When the highly ionized (Si IV and O VI) gas is taken into account, we determine that the {\tau}LL > 1 absorbers could contain as much as 3-14% of the cosmic baryon budget at z~2-3, only second to the Ly{\alpha} forest. We conservatively show that 5-20% of the metals ever produced at z~2-3 are in form of highly ionized metals ejected in the CGM of galaxies.

==> (inline-0) <==
\begin{deluxetable}{ccccc}
\tablewidth{0pc}
\tablecaption{Results from the Profile Fits \label{t-fit}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{No.} & \colhead{$v$} & \colhead{$b$} &\colhead{$\log N$} &\colhead{Flag} \\
\colhead{} & \colhead{(\km)} & \colhead{(\km)} &\colhead{[cm$^{-2}$]} &\colhead{}}
\startdata
  \cutinhead{  Q1009+2956   -- $ z = 2.42903 $ (int.)}
  \cutinhead{-- \siivt\ --}
   1 & $       -166.6  \pm          0.3  $ & $          7.4  \pm          0.4 $ & $       12.05  \pm         0.02  $ & 0  \\
   2 & $        -40.6  \pm          0.3  $ & $          5.8  \pm          0.3 $ & $       12.79  \pm         0.04  $ & 0  \\
   3 & $        -28.0  \pm          0.3  $ & $          9.2  \pm          0.3 $ & $       13.29  \pm         0.01  $ & 0  \\
   4 & $         -2.6  \pm          0.1  $ & $          4.6  \pm          0.1 $ & $       13.30  \pm         0.01  $ & 0  \\
   5 & $         30.3  \pm          0.1  $ & $         11.1  \pm          0.1 $ & $       12.88  \pm         0.01  $ & 0  \\
  \cutinhead{-- \civt\ --}
   1 & $       -166.6  \pm          0.1  $ & $          7.9  \pm          0.2 $ & $       12.80  \pm         0.01  $ & 0  \\
   2 & $        -30.8  \pm          0.1  $ & $         12.5  \pm          0.1 $ & $       13.54  \pm         0.01  $ & 0  \\
   3 & $         -2.5  \pm          0.1  $ & $          5.9  \pm          0.1 $ & $       13.35  \pm         0.01  $ & 0  \\
   4 & $         29.8  \pm          0.1  $ & $         10.7  \pm          0.1 $ & $       13.29  \pm         0.01  $ & 0  \\
  \cutinhead{-- \ovit\ --}
   1 & $        -88.0  \pm          2.0  $ & $         15.4  \pm          2.8 $ & $       12.80  \pm         0.07  $ & 0  \\
   2 & $        -70.9  \pm          0.3  $ & $          5.5  \pm          0.6 $ & $       12.73  \pm         0.07  $ & 0  \\
   3 & $        -16.7  \pm          0.7  $ & $         19.5  \pm          2.0 $ & $       13.11  \pm         0.09  $ & 0  \\
   4 & $         25.9  \pm          2.7  $ & $         46.6  \pm          2.8 $ & $       13.64  \pm         0.03  $ & 0  \\
   5 & $        147.9  \pm          1.1  $ & $         35.5  \pm          1.8 $ & $       13.34  \pm         0.02  $ & 0  \\
  \cutinhead{  J1343+5721   -- $ z = 2.83437 $ (int.)}
  \cutinhead{-- \siivt\ --}
    1 & $	-130.7  \pm	     1.0  $ & $ 	21.7  \pm	   1.6 $ & $	   13.16  \pm	      0.03  $ & 0  \\
    2 & $	 -69.7  \pm	     0.6  $ & $ 	20.5  \pm	   0.9 $ & $	   13.51  \pm	      0.02  $ & 0  \\
    3 & $	 -11.9  \pm	     1.5  $ & $ 	17.9  \pm	   2.2 $ & $	   12.80  \pm	      0.04  $ & 0  \\
  \cutinhead{-- \civt\ --}
    1 & $	-131.4  \pm	     1.5  $ & $ 	20.9  \pm	   2.0 $ & $	   13.47  \pm	      0.04  $ & 0  \\
    2 & $	 -71.9  \pm	     0.7  $ & $ 	26.6  \pm	   1.2 $ & $	   14.08  \pm	      0.01  $ & 0  \\
    3 & $	 -12.5  \pm	     2.7  $ & $ 	16.8  \pm	   4.0 $ & $	   12.92  \pm	      0.09  $ & 0  \\
  \cutinhead{-- \ovit\ --}
    1 & $	-114.2  \pm	     2.3  $ & $ 	26.1  \pm	   3.6 $ & $	   13.76  \pm	      0.06  $ & 0  \\
    2 & $	 -28.0  \pm	     0.9  $ & $ 	48.0  \pm	   1.2 $ & $	   14.66  \pm	      0.01  $ & 0  \\
  \cutinhead{  Q1603+3820   -- $ z = 2.47958 $ (prox.)}
  \cutinhead{-- \siivt\ --}
   1 & $       -194.0  \pm          0.2  $ & $          8.2  \pm          0.1 $ & $       12.62  \pm         0.02  $ & 0  \\
   2 & $       -189.9  \pm          0.1  $ & $          3.5  \pm          0.1 $ & $       13.09  \pm         0.01  $ & 0  \\
   3 & $        -96.3  \pm          0.1  $ & $          7.4  \pm          0.1 $ & $       12.51  \pm         0.01  $ & 0  \\
   4 & $        -60.5  \pm          0.1  $ & $          4.0  \pm          0.1 $ & $       12.72  \pm         0.01  $ & 0  \\
   5 & $        -38.8  \pm          0.2  $ & $         13.5  \pm          0.4 $ & $       12.80  \pm         0.02  $ & 0  \\
   6 & $        -27.5  \pm          0.2  $ & $          1.7  \pm          0.5 $ & $       11.62  \pm         0.06  $ & 0  \\
   7 & $         -8.5  \pm          0.6  $ & $         12.2  \pm          0.4 $ & $       12.89  \pm         0.03  $ & 0  \\
   8 & $         -1.4  \pm          0.1  $ & $          6.3  \pm          0.2 $ & $       12.81  \pm         0.03  $ & 0  \\
   9 & $         24.0  \pm          0.1  $ & $          2.1  \pm          0.3 $ & $       11.94  \pm         0.04  $ & 0  \\
  10 & $         32.3  \pm          0.2  $ & $          7.8  \pm          0.3 $ & $       12.53  \pm         0.02  $ & 0  \\
  11 & $         40.1  \pm          2.1  $ & $         65.9  \pm          1.6 $ & $       13.09  \pm         0.02  $ & 1  \\
  12 & $         79.0  \pm          0.1  $ & $          8.6  \pm          0.2 $ & $       12.43  \pm         0.01  $ & 0  \\
  13 & $         97.3  \pm          0.1  $ & $          6.0  \pm          0.1 $ & $       12.93  \pm         0.01  $ & 0  \\
  14 & $        160.3  \pm          0.4  $ & $         11.1  \pm          0.4 $ & $       12.31  \pm         0.03  $ & 0  \\
  15 & $        164.9  \pm          0.1  $ & $          4.0  \pm          0.1 $ & $       13.34  \pm         0.01  $ & 0  \\
  16 & $        228.8  \pm          0.5  $ & $         12.5  \pm          0.7 $ & $       11.92  \pm         0.02  $ & 0  \\
  \cutinhead{-- \civt\ --}
   1 & $       -212.1  \pm          0.1  $ & $          9.4  \pm          0.1 $ & $       13.40  \pm         0.01  $ & 0  \\
   2 & $       -191.8  \pm          0.1  $ & $          6.7  \pm          0.1 $ & $       14.08  \pm         0.01  $ & 0  \\
   3 & $       -157.0  \pm          0.2  $ & $         21.0  \pm          0.3 $ & $       13.46  \pm         0.01  $ & 0  \\
   4 & $       -144.5  \pm          0.1  $ & $          3.6  \pm          0.3 $ & $       12.32  \pm         0.04  $ & 0  \\
   5 & $        -97.8  \pm          0.1  $ & $         21.8  \pm          0.5 $ & $       13.79  \pm         0.01  $ & 0  \\
   6 & $        -97.6  \pm          0.1  $ & $          6.9  \pm          0.1 $ & $       14.24  \pm         0.01  $ & 0  \\
   7 & $        -61.5  \pm          0.1  $ & $          9.2  \pm          0.1 $ & $       13.67  \pm         0.01  $ & 0  \\
   8 & $        -33.5  \pm          0.1  $ & $         13.4  \pm          0.2 $ & $       14.04  \pm         0.01  $ & 0  \\
   9 & $         -2.6  \pm          0.4  $ & $         17.5  \pm          0.7 $ & $       14.07  \pm         0.02  $ & 0  \\
  10 & $         28.6  \pm          0.1  $ & $          6.6  \pm          0.3 $ & $       13.35  \pm         0.03  $ & 0  \\
  11 & $         31.8  \pm          0.9  $ & $         23.1  \pm          0.5 $ & $       14.11  \pm         0.02  $ & 0  \\
  12 & $         91.9  \pm          0.2  $ & $         19.0  \pm          0.3 $ & $       13.57  \pm         0.01  $ & 0  \\
  13 & $         97.4  \pm          0.1  $ & $          6.2  \pm          0.1 $ & $       13.52  \pm         0.01  $ & 0  \\
  14 & $        150.3  \pm          0.4  $ & $         28.3  \pm          0.4 $ & $       13.30  \pm         0.01  $ & 0  \\
  15 & $        164.6  \pm          0.1  $ & $          5.2  \pm          0.1 $ & $       13.88  \pm         0.01  $ & 0  \\
  16 & $        231.8  \pm          0.4  $ & $         19.5  \pm          0.6 $ & $       12.74  \pm         0.01  $ & 0  \\
  \cutinhead{-- \ovit\ --}
   1 & $       -211.5  \pm          0.1  $ & $          7.7  \pm          0.2 $ & $       13.55  \pm         0.01  $ & 0  \\
   2 & $       -186.3  \pm          0.1  $ & $          8.5  \pm          0.3 $ & $       13.29  \pm         0.02  $ & 0  \\
   3 & $       -136.9  \pm          1.0  $ & $         63.9  \pm          2.3 $ & $       14.23  \pm         0.01  $ & 1  \\
   4 & $        -93.8  \pm          0.1  $ & $         11.6  \pm          0.1 $ & $       14.00  \pm         0.01  $ & 0  \\
   5 & $        -65.1  \pm          0.1  $ & $         11.7  \pm          0.2 $ & $       14.14  \pm         0.01  $ & 0  \\
   6 & $        -37.2  \pm          0.3  $ & $         21.2  \pm          0.8 $ & $       14.20  \pm         0.03  $ & 0  \\
   7 & $          5.8  \pm          1.1  $ & $         43.3  \pm          1.5 $ & $       14.48  \pm         0.02  $ & 1  \\
   8 & $         14.0  \pm          0.1  $ & $          7.3  \pm          0.3 $ & $       13.48  \pm         0.02  $ & 0  \\
   9 & $        116.6  \pm          0.8  $ & $         62.5  \pm          0.9 $ & $       14.29  \pm         0.01  $ & 1  \\
  10 & $        120.5  \pm          0.3  $ & $          7.7  \pm          0.6 $ & $       12.83  \pm         0.04  $ & 0  \\
  \cutinhead{   Q2000-330   -- $ z = 3.54996 $ (int.)}
  \cutinhead{-- \siivt\ --}
   1 & $       -139.7  \pm          0.2  $ & $          4.8  \pm          0.3 $ & $       13.04  \pm         0.03  $ & 0  \\
   2 & $       -127.2  \pm          0.7  $ & $          7.6  \pm          0.9 $ & $       12.76  \pm         0.05  $ & 0  \\
   3 & $         -2.0  \pm          0.7  $ & $         23.3  \pm          0.9 $ & $       13.14  \pm         0.02  $ & 0  \\
   4 & $        141.4  \pm          3.5  $ & $         16.5  \pm          2.7 $ & $       13.13  \pm         0.11  $ & 0  \\
   5 & $        152.2  \pm          0.4  $ & $          5.3  \pm          0.6 $ & $       13.11  \pm         0.07  $ & 0  \\
   6 & $        166.7  \pm          0.7  $ & $          9.5  \pm          0.7 $ & $       13.16  \pm         0.05  $ & 0  \\
  \cutinhead{-- \civt\ --}
   1 & $       -136.4  \pm          0.3  $ & $         12.8  \pm          0.3 $ & $       13.91  \pm         0.01  $ & 0\\
   2 & $        -29.6  \pm          0.4  $ & $          1.8  \pm          0.5 $ & $       13.39  \pm         0.24  $ & 0\\
   3 & $         -4.1  \pm          0.5  $ & $         26.2  \pm          0.7 $ & $       13.85  \pm         0.01  $ & 0\\
   4 & $        151.7  \pm          0.5  $ & $         24.3  \pm          0.7 $ & $       13.59  \pm         0.01  $ & 0\\
  \cutinhead{-- \ovit\ --}
   1 & $       -141.9  \pm          1.7  $ & $         26.1  \pm          2.6 $ & $       14.10  \pm         0.04  $ & 2  \\
   2 & $         34.2  \pm          1.7  $ & $         88.0  \pm          2.4 $ & $       14.90  \pm         0.01  $ & 2  \\
  \cutinhead{    Q1217+499   -- $ z = 2.18076 $ (int.)}
  \cutinhead{-- \siivt\ --}
   1 & $        -36.6  \pm          0.9  $ & $         21.9  \pm          0.6 $ & $       13.92  \pm         0.02  $ & 1  \\
   2 & $        -11.3  \pm          0.5  $ & $          2.2  \pm          0.3 $ & $       15.55  \pm         0.30  $ & 1  \\
   3 & $         21.0  \pm          0.2  $ & $         14.7  \pm          0.4 $ & $       13.46  \pm         0.01  $ & 1  \\
   4 & $         66.1  \pm          0.2  $ & $         16.0  \pm          0.4 $ & $       13.25  \pm         0.01  $ & 1  \\
  \cutinhead{-- \civt\ --}																							
   1 & $        -36.3  \pm          2.9  $ & $         22.2  \pm          1.1 $ & $       14.83  \pm         0.10  $ & 1  \\
   2 & $         -2.9  \pm          3.3  $ & $         13.5  \pm          5.0 $ & $       14.28  \pm         0.22  $ & 1  \\
   3 & $         23.8  \pm          1.8  $ & $         13.8  \pm          1.9 $ & $       14.22  \pm         0.08  $ & 1  \\
   4 & $         57.1  \pm          0.8  $ & $          9.9  \pm          1.1 $ & $       14.28  \pm         0.04  $ & 0  \\
   5 & $         76.1  \pm          1.2  $ & $         10.3  \pm          0.7 $ & $       13.97  \pm         0.07  $ & 0  \\
  \cutinhead{-- \ovit\ --}																							 
   1 & $        -19.7  \pm          2.4  $ & $         40.8  \pm          2.3 $ & $       14.97  \pm         0.03  $ & 1  \\
   2 & $         52.9  \pm          6.0  $ & $         33.7  \pm          4.3 $ & $       14.50  \pm         0.06  $ & 1  \\
   3 & $         74.0  \pm          1.7  $ & $         12.3  \pm          2.7 $ & $       13.94  \pm         0.15  $ & 1  \\
   4 & $        131.3  \pm          1.1  $ & $         17.1  \pm          2.0 $ & $       13.65  \pm         0.04  $ & 0  \\
  \cutinhead{  Q1243+3047   -- $ z = 2.52571 $ (prox.)}
  \cutinhead{-- \siivt\ --}
   1 & $        -44.6  \pm          0.5  $ & $          3.5  \pm          1.0 $ & $       11.93  \pm         0.09  $ & 0  \\
   2 & $        -25.4  \pm          1.6  $ & $         14.0  \pm          3.4 $ & $       12.40  \pm         0.13  $ & 1  \\
   3 & $         10.3  \pm         12.5  $ & $         25.2  \pm         16.0 $ & $       12.59  \pm         0.31  $ & 1  \\
   4 & $         38.4  \pm          3.0  $ & $         14.6  \pm          3.4 $ & $       12.61  \pm         0.25  $ & 1  \\
   5 & $        105.4  \pm          1.1  $ & $         24.3  \pm          1.6 $ & $       12.69  \pm         0.02  $ & 1  \\
  \cutinhead{-- \civt\ --}
   1 & $         13.4  \pm          5.6  $ & $         39.6  \pm          4.6 $ & $       13.32  \pm         0.07  $ & 1  \\
   2 & $         42.7  \pm          0.9  $ & $         14.6  \pm          2.3 $ & $       13.01  \pm         0.12  $ & 1  \\
   3 & $        112.2  \pm          1.2  $ & $         24.2  \pm          1.8 $ & $       13.16  \pm         0.03  $ & 1  \\
  \cutinhead{-- \ovit\ --}
   1 & $         22.9  \pm         13.9  $ & $         45.5  \pm          7.3 $ & $       14.04  \pm         0.38  $ & 0  \\
   2 & $         84.4  \pm         34.8  $ & $         60.4  \pm         22.0 $ & $       14.09  \pm         0.34  $ & 0  \\
   3 & $        199.5  \pm          1.2  $ & $         12.0  \pm          1.8 $ & $       13.28  \pm         0.08  $ & 0  \\
   4 & $        238.1  \pm          2.4  $ & $         27.1  \pm          3.5 $ & $       13.58  \pm         0.05  $ & 0  \\
  \cutinhead{ HS0757+5218   -- $ z = 3.04026 $ (int.)}
  \cutinhead{-- \siivt\ --}
   1 & $        -97.5  \pm          0.9  $ & $          6.5  \pm          1.2 $ & $       12.68  \pm         0.05  $ & 0  \\
   2 & $        -78.5  \pm          0.4  $ & $          7.9  \pm          0.9 $ & $       13.15  \pm         0.02  $ & 0  \\
   3 & $        -59.1  \pm          0.6  $ & $          3.0  \pm          1.6 $ & $       12.49  \pm         0.04  $ & 0  \\
   4 & $        -35.2  \pm          0.8  $ & $         14.9  \pm          1.2 $ & $       12.77  \pm         0.02  $ & 0  \\
   5 & $         17.7  \pm          0.5  $ & $          8.9  \pm          0.9 $ & $       12.49  \pm         0.02  $ & 0  \\
  \cutinhead{-- \civt\ --}
   1 & $       -166.7  \pm          0.8  $ & $         13.4  \pm          1.3 $ & $       12.74  \pm         0.03  $ & 0  \\
   2 & $        -80.0  \pm          0.5  $ & $         23.9  \pm          0.7 $ & $       13.73  \pm         0.01  $ & 0  \\
   3 & $        -77.0  \pm          0.3  $ & $          4.3  \pm          0.7 $ & $       13.31  \pm         0.03  $ & 0  \\
   4 & $        -30.9  \pm          1.0  $ & $         18.9  \pm          1.8 $ & $       13.15  \pm         0.03  $ & 0  \\
   5 & $         16.4  \pm          1.6  $ & $         17.0  \pm          2.7 $ & $       12.69  \pm         0.05  $ & 0  \\
  \cutinhead{-- \ovit\ --}
   1 & $        -62.7  \pm          2.0  $ & $         63.1  \pm          2.5 $ & $       14.46  \pm         0.02  $ & 1  \\
  \cutinhead{  Q1442+2931   -- $ z = 2.43749 $ (int.)}
  \cutinhead{-- \siivt\ --}
   1 & $        -79.6  \pm          0.8  $ & $         17.8  \pm          1.5 $ & $       12.21  \pm         0.06  $ & 0  \\
   2 & $        -51.4  \pm          5.6  $ & $         54.7  \pm          5.6 $ & $       12.39  \pm         0.05  $ & 1  \\
   3 & $         22.0  \pm          0.3  $ & $         12.5  \pm          0.3 $ & $       13.15  \pm         0.01  $ & 0  \\
   4 & $         38.8  \pm          0.2  $ & $          7.2  \pm          0.3 $ & $       12.97  \pm         0.02  $ & 0  \\
   5 & $         51.0  \pm          0.1  $ & $          5.1  \pm          0.2 $ & $       12.87  \pm         0.02  $ & 0  \\
   6 & $         65.4  \pm          0.2  $ & $          9.8  \pm          0.3 $ & $       12.94  \pm         0.01  $ & 0  \\
   7 & $         91.8  \pm          0.1  $ & $          8.3  \pm          0.1 $ & $       13.01  \pm         0.01  $ & 0  \\
   8 & $        119.8  \pm          0.1  $ & $          3.7  \pm          0.1 $ & $       13.01  \pm         0.02  $ & 0  \\
   9 & $        127.9  \pm          0.4  $ & $         15.7  \pm          0.4 $ & $       13.50  \pm         0.01  $ & 0  \\
  10 & $        146.0  \pm          0.2  $ & $          5.5  \pm          0.3 $ & $       12.95  \pm         0.04  $ & 0  \\
  11 & $        158.1  \pm          0.1  $ & $          5.7  \pm          0.2 $ & $       13.18  \pm         0.02  $ & 0  \\
  12 & $        171.1  \pm          0.2  $ & $          9.9  \pm          0.2 $ & $       13.36  \pm         0.01  $ & 0  \\
  13 & $        204.7  \pm          0.1  $ & $          9.7  \pm          0.2 $ & $       12.59  \pm         0.01  $ & 0  \\
  14 & $        226.8  \pm          0.1  $ & $          6.7  \pm          0.2 $ & $       12.41  \pm         0.01  $ & 0  \\
  \cutinhead{-- \civt\ --}
   1 & $         22.5  \pm          1.1  $ & $         13.4  \pm          0.8 $ & $       13.39  \pm         0.05  $ &  0 \\
   2 & $         37.7  \pm          0.3  $ & $          8.5  \pm          0.7 $ & $       13.37  \pm         0.06  $ &  0 \\
   3 & $         51.0  \pm          0.4  $ & $          5.4  \pm          0.4 $ & $       12.93  \pm         0.05  $ &  0 \\
   4 & $        127.5  \pm          0.8  $ & $         56.7  \pm          0.6 $ & $       14.47  \pm         0.01  $ &  1 \\
   5 & $        137.0  \pm          0.2  $ & $          7.7  \pm          0.2 $ & $       17.35  \pm         0.11  $ &  3 \\
   6 & $        169.9  \pm          0.3  $ & $          9.8  \pm          0.3 $ & $       13.95  \pm         0.02  $ &  0 \\
   7 & $        205.6  \pm          0.3  $ & $          9.3  \pm          0.4 $ & $       13.57  \pm         0.02  $ &  0 \\
   8 & $        223.2  \pm          0.3  $ & $         10.4  \pm          0.2 $ & $       13.61  \pm         0.01  $ &  0 \\
  \cutinhead{-- \ovit\ --}											       
   1 & $        -43.2  \pm          0.9  $ & $         32.3  \pm          1.4 $ & $       13.54  \pm         0.02  $ & 0  \\
   2 & $         25.6  \pm          0.6  $ & $         26.7  \pm          0.8 $ & $       13.97  \pm         0.02  $ & 0  \\
   3 & $        100.1  \pm          1.6  $ & $         39.3  \pm          1.7 $ & $       14.60  \pm         0.03  $ & 0  \\
   4 & $        155.7  \pm          1.2  $ & $         32.3  \pm          1.3 $ & $       14.50  \pm         0.03  $ & 0  \\
   5 & $        220.0  \pm          0.4  $ & $         27.8  \pm          0.5 $ & $       14.30  \pm         0.01  $ & 0  \\
   6 & $        225.4  \pm          0.2  $ & $          6.4  \pm          0.4 $ & $       13.35  \pm         0.03  $ & 0  \\
  \cutinhead{   LB2203-18   -- $ z = 2.69985 $ (prox.)}
  \cutinhead{-- \siivt\ --}
   1 & $       -154.0  \pm          0.6  $ & $         12.3  \pm          0.9 $ & $       13.14  \pm         0.05  $ & 0  \\
   2 & $       -120.1  \pm          2.8  $ & $         26.3  \pm          8.3 $ & $       12.97  \pm         0.12  $ & 0  \\
   3 & $        -82.6  \pm          1.6  $ & $         12.3  \pm          3.3 $ & $       12.69  \pm         0.14  $ & 0  \\
   4 & $        -63.4  \pm          1.0  $ & $          7.4  \pm          1.5 $ & $       12.56  \pm         0.12  $ & 0  \\
   5 & $        -32.0  \pm          0.4  $ & $          6.2  \pm          0.7 $ & $       12.81  \pm         0.05  $ & 0  \\
   6 & $        -24.6  \pm          1.9  $ & $         31.8  \pm          3.5 $ & $       13.21  \pm         0.04  $ & 0  \\
   7 & $         26.9  \pm          3.1  $ & $         12.3  \pm          4.9 $ & $       12.48  \pm         0.18  $ & 0  \\
   8 & $         43.4  \pm          1.0  $ & $          6.4  \pm          1.4 $ & $       12.48  \pm         0.14  $ & 0  \\
   9 & $         79.1  \pm          0.4  $ & $          0.6  \pm          0.7 $ & $       12.18  \pm         0.31  $ & 0  \\
  10 & $         82.0  \pm          3.2  $ & $         29.0  \pm          6.6 $ & $       13.00  \pm         0.08  $ & 0  \\
  11 & $        111.3  \pm          0.4  $ & $          8.0  \pm          0.7 $ & $       12.95  \pm         0.06  $ & 0  \\
  12 & $        134.5  \pm          3.5  $ & $         21.9  \pm          4.1 $ & $       12.86  \pm         0.09  $ & 0  \\
  \cutinhead{-- \civt\ --}
   1 & $       -153.9  \pm          0.5  $ & $         13.2  \pm          0.7 $ & $       13.49  \pm         0.03  $ & 0  \\
   2 & $        -81.9  \pm          4.7  $ & $         47.1  \pm          6.4 $ & $       13.84  \pm         0.06  $ & 1  \\
   3 & $        -44.1  \pm          0.7  $ & $          8.2  \pm          1.6 $ & $       13.38  \pm         0.17  $ & 0  \\
   4 & $        -27.6  \pm          3.6  $ & $         19.8  \pm          3.3 $ & $       13.73  \pm         0.13  $ & 0  \\
   5 & $         40.2  \pm          1.0  $ & $         30.9  \pm          1.9 $ & $       13.76  \pm         0.02  $ & 0  \\
   6 & $         77.8  \pm          0.4  $ & $          1.9  \pm          1.0 $ & $       12.62  \pm         0.08  $ & 0  \\
   7 & $        108.2  \pm          0.5  $ & $          6.1  \pm          0.7 $ & $       13.30  \pm         0.05  $ & 0  \\
   8 & $        113.2  \pm          0.9  $ & $         31.6  \pm          1.3 $ & $       13.91  \pm         0.02  $ & 0  \\
  \cutinhead{-- \ovit\ --}
   1 & $       -126.7  \pm          0.9  $ & $         35.6  \pm          1.0 $ & $       14.76  \pm         0.01  $ & 1  \\
   2 & $        -75.0  \pm          1.3  $ & $         14.4  \pm          1.9 $ & $       14.01  \pm         0.07  $ & 1  \\
   3 & $        -38.9  \pm          1.1  $ & $         21.3  \pm          1.5 $ & $       14.44  \pm         0.03  $ & 1  \\
   4 & $         51.2  \pm          2.3  $ & $         83.4  \pm          2.2 $ & $       14.90  \pm         0.01  $ & 1  \\
   5 & $        127.9  \pm          0.9  $ & $         27.3  \pm          1.4 $ & $       14.29  \pm         0.03  $ & 1  \\
  \cutinhead{	J0900+42   -- $ z = 3.24571 $ (prox.)}
  \cutinhead{-- \siivt\ --}
   1 & $       -168.1  \pm          1.4  $ & $         11.2  \pm          2.0 $ & $       11.90  \pm         0.06  $ & 0  \\
   2 & $        -93.3  \pm          0.7  $ & $          4.9  \pm          1.1 $ & $       11.76  \pm         0.07  $ & 0  \\
   3 & $        -74.9  \pm          0.8  $ & $          8.2  \pm          1.3 $ & $       12.05  \pm         0.07  $ & 0  \\
   4 & $        -34.5  \pm          4.8  $ & $         24.8  \pm          7.7 $ & $       12.22  \pm         0.10  $ & 0  \\
   5 & $         25.3  \pm          0.6  $ & $         12.3  \pm          0.8 $ & $       13.07  \pm         0.03  $ & 0  \\
   6 & $         38.3  \pm          0.3  $ & $          4.9  \pm          0.5 $ & $       12.71  \pm         0.07  $ & 0  \\
   7 & $         49.1  \pm          0.7  $ & $          8.3  \pm          0.6 $ & $       12.80  \pm         0.04  $ & 0  \\
  \cutinhead{-- \civt\ --}
   1 & $       -166.2  \pm          1.1  $ & $         27.1  \pm          1.8 $ & $       12.78  \pm         0.02  $ & 0  \\
   2 & $       -122.6  \pm          0.6  $ & $          4.8  \pm          1.4 $ & $       12.20  \pm         0.07  $ & 0  \\
   3 & $        -87.5  \pm          1.2  $ & $         26.6  \pm          2.5 $ & $       13.03  \pm         0.03  $ & 0  \\
   4 & $        -39.4  \pm          1.7  $ & $         21.1  \pm          2.0 $ & $       12.77  \pm         0.05  $ & 0  \\
   5 & $         32.4  \pm          0.2  $ & $         21.1  \pm          0.3 $ & $       13.38  \pm         0.01  $ & 0  \\
  \cutinhead{-- \ovit\ --}
  1 & $       -107.1  \pm	   5.2  $ & $	      67.3  \pm 	 4.9 $ & $	 14.17  \pm	    0.04   $ & 1  \\
  2 & $        -40.8  \pm	   1.0  $ & $	      31.1  \pm 	 1.9 $ & $	 13.99  \pm	    0.06   $ & 0  \\
  3 & $ 	34.7  \pm	   1.0  $ & $	      35.6  \pm 	 1.4 $ & $	 13.89  \pm	    0.02   $ & 0  \\
  \cutinhead{J0831+3358   -- $ z = 2.30361 $ (int.)}
  \cutinhead{-- \siivt\ --}
   1 & $       -243.8  \pm          0.4  $ & $          4.6  \pm          0.9 $ & $       13.02  \pm         0.05  $ & 0  \\
   2 & $       -237.7  \pm          1.1  $ & $         20.6  \pm          1.4 $ & $       13.08  \pm         0.04  $ & 0  \\
  \cutinhead{-- \civt\ --}
   1 & $       -348.9  \pm          0.5  $ & $          4.4  \pm          1.1 $ & $       13.20  \pm         0.05  $ & 0  \\
   2 & $       -268.1  \pm          1.7  $ & $         45.2  \pm          1.5 $ & $       13.99  \pm         0.02  $ & 0  \\
   3 & $       -238.9  \pm          0.6  $ & $         11.0  \pm          1.0 $ & $       13.86  \pm         0.04  $ & 0  \\
   4 & $        -85.2  \pm          1.5  $ & $         22.7  \pm          2.2 $ & $       13.30  \pm         0.03  $ & 0  \\
   5 & $        -25.5  \pm          1.5  $ & $         10.1  \pm          2.5 $ & $       12.84  \pm         0.06  $ & 0  \\
  \cutinhead{-- \ovit\ --}
   1 & $       -257.3  \pm          1.6  $ & $         70.1  \pm          2.1 $ & $       14.72  \pm         0.01  $ & 0  \\
   2 & $       -101.2  \pm          1.6  $ & $         52.7  \pm          1.9 $ & $       14.55  \pm         0.02  $ & 0  \\
  \cutinhead{  Q2343+1225   -- $ z = 2.43125 $ (int.)}
  \cutinhead{-- \siivt\ --}
   1 & $       -262.2  \pm          9.4  $ & $         21.1  \pm          5.0 $ & $       13.04  \pm         0.26  $ & 0  \\
   2 & $       -249.2  \pm          0.2  $ & $         11.4  \pm          1.0 $ & $       13.31  \pm         0.13  $ & 0  \\
   3 & $       -224.1  \pm          0.4  $ & $          6.2  \pm          0.7 $ & $       12.53  \pm         0.08  $ & 0  \\
   4 & $       -168.4  \pm          1.4  $ & $         12.1  \pm          1.1 $ & $       12.82  \pm         0.06  $ & 0  \\
   5 & $       -150.3  \pm          1.0  $ & $          9.6  \pm          1.4 $ & $       12.74  \pm         0.09  $ & 0  \\
   6 & $       -135.3  \pm          0.3  $ & $          1.6  \pm          0.8 $ & $       12.30  \pm         0.06  $ & 0  \\
   7 & $       -114.9  \pm          0.6  $ & $         11.1  \pm          0.5 $ & $       13.33  \pm         0.04  $ & 0  \\
   8 & $        -93.5  \pm          2.0  $ & $         14.3  \pm          2.8 $ & $       12.96  \pm         0.10  $ & 0  \\
   9 & $        -69.3  \pm          0.6  $ & $          7.1  \pm          0.8 $ & $       12.44  \pm         0.06  $ & 0  \\
  10 & $        -46.2  \pm          0.3  $ & $          3.9  \pm          0.6 $ & $       12.27  \pm         0.02  $ & 0  \\
  11 & $        -25.3  \pm          0.9  $ & $         10.1  \pm          2.1 $ & $       12.09  \pm         0.11  $ & 0  \\
  12 & $         23.8  \pm          2.8  $ & $         45.1  \pm          3.2 $ & $       12.97  \pm         0.02  $ & 1  \\
  13 & $         26.0  \pm          0.1  $ & $          3.0  \pm          0.2 $ & $       12.94  \pm         0.02  $ & 0  \\
  14 & $         50.7  \pm          0.2  $ & $          8.1  \pm          0.4 $ & $       12.71  \pm         0.02  $ & 0  \\
  \cutinhead{-- \civt\ --}
   1 & $       -262.3  \pm          1.3  $ & $         40.3  \pm          0.9 $ & $       13.80  \pm         0.03  $ & 0  \\
   2 & $       -245.5  \pm          0.4  $ & $         19.2  \pm          0.7 $ & $       14.00  \pm         0.02  $ & 0  \\
   3 & $       -222.1  \pm          0.4  $ & $          5.4  \pm          0.7 $ & $       13.06  \pm         0.06  $ & 0  \\
   4 & $       -166.5  \pm          1.3  $ & $         14.9  \pm          1.2 $ & $       13.47  \pm         0.05  $ & 0  \\
   5 & $       -153.0  \pm          0.8  $ & $          5.4  \pm          2.6 $ & $       12.65  \pm         0.25  $ & 0  \\
   6 & $       -118.8  \pm          6.8  $ & $         22.9  \pm          4.7 $ & $       13.86  \pm         0.18  $ & 0  \\
   7 & $        -96.9  \pm          1.7  $ & $         15.6  \pm          2.1 $ & $       13.77  \pm         0.23  $ & 0  \\
   8 & $        -68.6  \pm          1.0  $ & $         11.9  \pm          1.5 $ & $       13.22  \pm         0.06  $ & 0  \\
   9 & $        -47.0  \pm          0.2  $ & $          5.3  \pm          0.4 $ & $       13.11  \pm         0.02  $ & 0  \\
  10 & $        -13.2  \pm          0.2  $ & $         20.5  \pm          0.4 $ & $       13.63  \pm         0.01  $ & 0  \\
  11 & $         25.0  \pm          0.1  $ & $          4.9  \pm          0.2 $ & $       13.69  \pm         0.01  $ & 0  \\
  12 & $         45.2  \pm          0.6  $ & $         17.5  \pm          0.7 $ & $       13.44  \pm         0.02  $ & 0  \\
  \cutinhead{-- \ovit\ --}
   1 & $       -161.6  \pm          1.3  $ & $         24.8  \pm          2.6 $ & $       13.72  \pm         0.07  $ & 0  \\
   2 & $        -95.0  \pm          0.9  $ & $         23.0  \pm          1.2 $ & $       14.16  \pm         0.04  $ & 0  \\
   3 & $        -86.4  \pm          0.5  $ & $          8.0  \pm          0.9 $ & $       13.82  \pm         0.06  $ & 0  \\
   4 & $        -34.2  \pm          2.9  $ & $        109.0  \pm          2.7 $ & $       14.80  \pm         0.01  $ & 1  \\
   5 & $         -4.8  \pm          0.6  $ & $          7.0  \pm          1.0 $ & $       13.33  \pm         0.04  $ & 0  \\
   6 & $        124.4  \pm          0.4  $ & $          8.8  \pm          0.7 $ & $       13.18  \pm         0.03  $ & 0  \\
  \cutinhead{   Q2206-199   -- $ z = 2.07617 $ (int.)}
  \cutinhead{-- \siivt\ --}
   1 & $         -5.9  \pm          0.1  $ & $          7.5  \pm          0.2 $ & $       12.63  \pm         0.01  $ & 0  \\
   2 & $         20.8  \pm          0.4  $ & $         11.2  \pm          0.6 $ & $       12.49  \pm         0.02  $ & 0  \\
  \cutinhead{-- \civt\ --}
   1 & $         -3.7  \pm          0.4  $ & $         12.2  \pm          0.3 $ & $       13.42  \pm         0.02  $ & 0  \\
   2 & $         18.1  \pm          0.7  $ & $         15.0  \pm          0.6 $ & $       13.43  \pm         0.02  $ & 0  \\
  \cutinhead{-- \ovit\ --}
   1 & $         17.1  \pm          0.7  $ & $         23.9  \pm          1.0 $ & $       13.92  \pm         0.02  $ & 0  \\
  \cutinhead{ J1405+4447B   -- $ z = 2.19707 $ (prox.)}
  \cutinhead{-- \siivt\ --}
   1 & $        -15.1  \pm          1.3  $ & $         14.9  \pm          2.0 $ & $       12.37  \pm         0.05  $ & 0 \\
   2 & $         25.2  \pm          1.3  $ & $         12.5  \pm          1.8 $ & $       12.59  \pm         0.06  $ & 0  \\
   3 & $         47.4  \pm          0.5  $ & $          9.1  \pm          0.6 $ & $       12.81  \pm         0.03  $ & 0  \\
  \cutinhead{-- \civt\ --}
   1 & $        -53.8  \pm          3.3  $ & $         29.5  \pm          4.0 $ & $       12.88  \pm         0.07  $ & 1  \\
   2 & $         15.7  \pm          2.9  $ & $         37.9  \pm          3.8 $ & $       13.20  \pm         0.04  $ & 1  \\
   3 & $         47.9  \pm          0.5  $ & $          9.0  \pm          1.0 $ & $       12.74  \pm         0.06  $ & 0  \\
   4 & $        122.9  \pm          0.1  $ & $          8.1  \pm          0.1 $ & $       13.64  \pm         0.01  $ & 0  \\
  \cutinhead{-- \ovit\ --}
   1 & $        -18.4  \pm          0.9  $ & $          8.5  \pm          1.8 $ & $       13.43  \pm         0.09  $ & 2  \\
   2 & $         21.0  \pm          3.1  $ & $         60.0  \pm          3.8 $ & $       14.30  \pm         0.03  $ & 2  \\
   3 & $        125.9  \pm          0.6  $ & $         10.4  \pm          0.8 $ & $       13.70  \pm         0.03  $ & 0  \\
  \cutinhead{  J1211+0422   -- $ z = 2.37654 $ (int.) }
  \cutinhead{-- \siivt\ --}
   1 & $        -98.5  \pm          0.2  $ & $          6.6  \pm          0.3 $ & $       13.04  \pm         0.01  $ & 0  \\
   2 & $        -83.3  \pm          0.3  $ & $          4.9  \pm          0.6 $ & $       12.67  \pm         0.05  $ & 0  \\
   3 & $        -61.6  \pm          0.3  $ & $         14.9  \pm          0.4 $ & $       13.55  \pm         0.01  $ & 0  \\
   4 & $        -18.9  \pm          0.4  $ & $          3.6  \pm          0.6 $ & $       13.04  \pm         0.07  $ & 0  \\
   5 & $         -9.0  \pm          0.7  $ & $         14.1  \pm          0.6 $ & $       13.64  \pm         0.02  $ & 0  \\
   6 & $         23.3  \pm          0.7  $ & $         15.7  \pm          1.0 $ & $       13.69  \pm         0.03  $ & 0  \\
   7 & $         41.1  \pm          0.6  $ & $          6.1  \pm          1.1 $ & $       12.81  \pm         0.13  $ & 0  \\
  \cutinhead{-- \civt\ --}
   1 & $        -99.8  \pm          0.4  $ & $          9.0  \pm          0.3 $ & $       14.21  \pm         0.03  $ & 0  \\
   2 & $        -83.0  \pm          0.4  $ & $          4.7  \pm          0.8 $ & $       14.04  \pm         0.10  $ & 0  \\
   3 & $        -63.8  \pm          0.6  $ & $         14.3  \pm          0.6 $ & $       14.17  \pm         0.02  $ & 0  \\
   4 & $        -35.3  \pm          0.8  $ & $          4.3  \pm          1.1 $ & $       12.82  \pm         0.13  $ & 0  \\
   5 & $        -12.0  \pm          0.4  $ & $          8.9  \pm          1.2 $ & $       15.15  \pm         0.29  $ & 3  \\
   6 & $         17.5  \pm          0.7  $ & $         12.8  \pm          1.8 $ & $       14.19  \pm         0.05  $ & 0  \\
   7 & $         38.2  \pm          1.8  $ & $          9.4  \pm          1.1 $ & $       13.50  \pm         0.14  $ & 0  \\
   8 & $        100.9  \pm          0.2  $ & $         12.9  \pm          0.3 $ & $       13.67  \pm         0.01  $ & 0  \\
  \cutinhead{-- \ovit\ --}
   1 & $        -96.4  \pm          1.1  $ & $          9.3  \pm          0.9 $ & $       14.09  \pm         0.06  $ & 0  \\
   2 & $        -66.1  \pm          0.7  $ & $          6.9  \pm          0.3 $ & $       17.86  \pm         0.07  $ & 3  \\
   3 & $         -7.5  \pm          0.9  $ & $         17.4  \pm          1.1 $ & $       14.79  \pm         0.03  $ & 3  \\
   4 & $         28.1  \pm          2.9  $ & $         17.5  \pm          2.8 $ & $       13.93  \pm         0.10  $ & 0  \\
   5 & $         94.9  \pm          1.9  $ & $         32.3  \pm          2.2 $ & $       14.10  \pm         0.03  $ & 1  \\
   6 & $        111.1  \pm          0.4  $ & $          6.3  \pm          0.7 $ & $       13.72  \pm         0.05  $ & 0  
\enddata
\tablecomments{Each doublet of a given ion was simultaneously fitted, but each species was independently fitted. Flag: 0: result is robust; 1: uncertain owing to the complexity of the absorption profile or on the necessity to rely on only one transition of the doublet; 2: uncertain owing to the relative low S/N; 3: uncertain results because the component is saturated in both transitions of the fitted doublet.
}
\end{deluxetable}
